Hydrodynamic mobility of a sphere moving on the centerline of an elastic tube

Elastic channels are an important component of many soft matter systems, in which hydrodynamic interactions with confining membranes determine the behavior of particles in flow. In this work, we derive analytical expressions for the Green's functions associated to a point-force (Stokeslet) directed parallel or perpendicular to the axis of an elastic cylindrical channel exhibiting resistance against shear and bending. We then compute the leading order self- and pair mobility functions of particles on the cylinder axis, finding that the mobilities are primarily determined by membrane shear and that bending does not play a significant role. In the quasi-steady limit of vanishing frequency, the particle self- and pair mobilities near a no-slip hard cylinder are recovered only if the membrane possesses a non-vanishing shear rigidity. We further compute the membrane deformation, finding that deformation is generally more pronounced in the axial (radial) directions, for the motion along (perpendicular) to the cylinder centerline, respectively. Our analytical calculations for the Green's functions in an elastic cylinder can serve as a fundamental building block for future studies and are verified by fully resolved boundary integral simulations where a very good agreement is obtained.

==> Pics/cylindricoRad_TT_XX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1470){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,2236){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,3001){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1804,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2751,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3697,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4643,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(187,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. \Delta \mu^\mathrm{S}_{\perp} \middle/ \mu_0 \right.$}}}%
      \put(2750,154){\makebox(0,0){\large $\beta$}}%
      \put(197,3767){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5766,704){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(5766,1470){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5766,2236){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(5766,3001){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5766,3767){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(5898,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(6844,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7790,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8736,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(9682,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5227,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. \Delta \mu^\mathrm{P}_{\perp} \middle/ \mu_0 \right.$}}}%
      \put(7790,154){\makebox(0,0){\large $\beta$}}%
      \put(5237,3767){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/cylindricoRad_TT_XX}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/cylindricoSelfPairMobi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1470){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,2236){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,3001){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1804,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2751,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3697,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4643,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(187,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. \Delta \mu^\mathrm{S}_{\parallel} \middle/ \mu_0 \right.$}}}%
      \put(2750,154){\makebox(0,0){\large $\beta$}}%
      \put(197,3767){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5766,704){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5766,1725){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5766,2746){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5766,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5898,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(6844,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7790,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8736,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(9682,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5227,2235){\rotatebox{-270}{\makebox(0,0){\large$\left. \Delta \mu^\mathrm{P}_{\parallel} \middle/ \mu_0 \right.$}}}%
      \put(7790,154){\makebox(0,0){\large$\beta$}}%
      \put(5237,3767){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/cylindricoSelfPairMobi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/cylindrico_oblik_TT_XX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1470){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,2236){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,3001){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1804,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2751,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3697,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4643,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(187,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. \Delta \mu^\mathrm{S} \middle/ \mu_0 \right.$}}}%
      \put(2750,154){\makebox(0,0){\large $\beta$}}%
      \put(197,3767){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5766,704){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5766,1725){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5766,2746){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5766,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5898,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(6844,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7790,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8736,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(9682,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5227,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. \Delta \mu^\mathrm{P} \middle/ \mu_0 \right.$}}}%
      \put(7790,154){\makebox(0,0){\large $\beta$}}%
      \put(5237,3767){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/cylindrico_oblik_TT_XX}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/deformation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}-0.014}}%
      \put(990,1470){\makebox(0,0)[r]{\strut{}-0.007}}%
      \put(990,2236){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3001){\makebox(0,0)[r]{\strut{} 0.007}}%
      \put(990,3767){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(1122,484){\makebox(0,0){\strut{}-40}}%
      \put(2002,484){\makebox(0,0){\strut{}-20}}%
      \put(2883,484){\makebox(0,0){\strut{} 0}}%
      \put(3763,484){\makebox(0,0){\strut{} 20}}%
      \put(4643,484){\makebox(0,0){\strut{} 40}}%
      \put(187,2235){\rotatebox{-270}{\makebox(0,0){\large$\left. u_r \middle/ \frac{A_z}{\kS} \right.$}}}%
      \put(2882,154){\makebox(0,0){\large $z/a$}}%
      \put(242,3767){\makebox(0,0){\Large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4052,3548){\makebox(0,0)[r]{\strut{}$\beta = 2$}}%
      \csname LTb\endcsname%
      \put(4052,3328){\makebox(0,0)[r]{\strut{}$\beta = 5$}}%
      \csname LTb\endcsname%
      \put(4052,3108){\makebox(0,0)[r]{\strut{}$\beta = 10$}}%
      \csname LTb\endcsname%
      \put(4052,2888){\makebox(0,0)[r]{\strut{}$\beta = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5898,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5898,1470){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(5898,2236){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(5898,3001){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(5898,3767){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(6030,484){\makebox(0,0){\strut{}-40}}%
      \put(6943,484){\makebox(0,0){\strut{}-20}}%
      \put(7856,484){\makebox(0,0){\strut{} 0}}%
      \put(8769,484){\makebox(0,0){\strut{} 20}}%
      \put(9682,484){\makebox(0,0){\strut{} 40}}%
      \put(5227,2235){\rotatebox{-270}{\makebox(0,0){\large$\left. u_z \middle/ \frac{A_z}{\kS} \right.$}}}%
      \put(7856,154){\makebox(0,0){\large $z/a$}}%
      \put(5208,3767){\makebox(0,0){\Large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/deformation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/deformation_Radial.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,8064.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,4736){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,5757){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(858,6777){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(858,7798){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(990,4516){\makebox(0,0){\strut{}-40}}%
      \put(1903,4516){\makebox(0,0){\strut{}-20}}%
      \put(2817,4516){\makebox(0,0){\strut{} 0}}%
      \put(3730,4516){\makebox(0,0){\strut{} 20}}%
      \put(4643,4516){\makebox(0,0){\strut{} 40}}%
      \put(187,6267){\rotatebox{-270}{\makebox(0,0){\large$\left. u_r \middle/ \frac{A_x}{\kS} \right.$}}}%
      \put(2816,4186){\makebox(0,0){\large $z/a$}}%
      \put(259,7798){\makebox(0,0){\Large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4052,7433){\makebox(0,0)[r]{\strut{}$\beta = 2$}}%
      \csname LTb\endcsname%
      \put(4052,7213){\makebox(0,0)[r]{\strut{}$\beta = 5$}}%
      \csname LTb\endcsname%
      \put(4052,6993){\makebox(0,0)[r]{\strut{}$\beta = 10$}}%
      \csname LTb\endcsname%
      \put(4052,6773){\makebox(0,0)[r]{\strut{}$\beta = 20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6030,4736){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(6030,5502){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(6030,6267){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6030,7033){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(6030,7798){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(6162,4516){\makebox(0,0){\strut{}-40}}%
      \put(7042,4516){\makebox(0,0){\strut{}-20}}%
      \put(7922,4516){\makebox(0,0){\strut{} 0}}%
      \put(8802,4516){\makebox(0,0){\strut{} 20}}%
      \put(9682,4516){\makebox(0,0){\strut{} 40}}%
      \put(5227,6267){\rotatebox{-270}{\makebox(0,0){\large$\left. u_z \middle/ \frac{A_x}{\kS} \right.$}}}%
      \put(7922,4186){\makebox(0,0){\large $z/a$}}%
      \put(5282,7798){\makebox(0,0){\Large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3378,704){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(3378,2236){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(3378,3767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3510,484){\makebox(0,0){\strut{}-40}}%
      \put(4423,484){\makebox(0,0){\strut{}-20}}%
      \put(5336,484){\makebox(0,0){\strut{} 0}}%
      \put(6249,484){\makebox(0,0){\strut{} 20}}%
      \put(7162,484){\makebox(0,0){\strut{} 40}}%
      \put(2707,2235){\rotatebox{-270}{\makebox(0,0){\large$\left. u_\phi \middle/ \frac{A_x}{\kS} \right.$}}}%
      \put(5336,154){\makebox(0,0){\large $z/a$}}%
      \put(2780,3767){\makebox(0,0){\Large $c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/deformation_Radial}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/steadyMotion_Force.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1725){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,2746){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2120,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3381,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4643,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(187,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. {V_z} \middle/{\mu_0 A_z} \right. - 1$}}}%
      \put(2750,154){\makebox(0,0){\large $t/\tau$}}%
      \put(78,3767){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5766,1317){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(5766,2542){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(5766,3767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5898,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(7159,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8421,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(9682,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(5227,2235){\rotatebox{-270}{\makebox(0,0){\large $\left. {V_r} \middle/{\mu_0 A_r} \right. - 1$}}}%
      \put(7790,154){\makebox(0,0){\large $t/\tau$}}%
      \put(5093,3767){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/steadyMotion_Force}}%
    \gplfronttext
  \end{picture}%
\endgroup

